Recursion Relations for Conformal Blocks

In the context of conformal field theories in general space-time dimension, we find all the possible singularities of the conformal blocks as functions of the scaling dimension $\Delta$ of the exchanged operator. In particular, we argue, using representation theory of parabolic Verma modules, that in odd spacetime dimension the singularities are only simple poles. We discuss how to use this information to write recursion relations that determine the conformal blocks. We first recover the recursion relation introduced in 1307.6856 for conformal blocks of external scalar operators. We then generalize this recursion relation for the conformal blocks associated to the four point function of three scalar and one vector operator. Finally we specialize to the case in which the vector operator is a conserved current.

==> 3Types.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width= \unitlength]{3Types.pdf}}%

\put(0.21 ,0.34){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Ocal$}}}}

\put(0.418 ,0.56){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \I}}}}}
\put(0.419 ,0.56){\color[rgb]{0,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \I}}}}}
\put(0.422 ,0.56){\color[rgb]{1,1,1}\rotatebox{45}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \I}}}}}
\put(0.42 ,0.56){\color[rgb]{0.98,0,0}\rotatebox{45}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \I}}}}}


\put(0.202 ,0.28){\color[rgb]{1,1,1}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \II}}}}}
\put(0.198 ,0.28){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \II}}}}}
\put(0.199 ,0.28){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \II}}}}}
\put(0.200 ,0.28){\color[rgb]{0,0,1}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \II}}}}}


%\put(0.22 ,0.262){\color[rgb]{1,1,1}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \II}}}}}
%\put(0.216 ,0.26){\color[rgb]{1,1,1}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \II}}}}}
%\put(0.222 ,0.26){\color[rgb]{1,1,1}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \II}}}}}
%\put(0.218 ,0.26){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \II}}}}}
%\put(0.219 ,0.26){\color[rgb]{0,0,0}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \II}}}}}
%\put(0.22 ,0.26){\color[rgb]{0,0,1}\rotatebox{-45}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \II}}}}}

%\put(0.52 ,0.372){\color[rgb]{1,1,1}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \III}}}}}
\put(0.521 ,0.368){\color[rgb]{1,1,1}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \III}}}}}
\put(0.521 ,0.372){\color[rgb]{1,1,1}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \III}}}}}
\put(0.517 ,0.37){\color[rgb]{1,1,1}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \III}}}}}
\put(0.523 ,0.37){\color[rgb]{1,1,1}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \III}}}}}
\put(0.519 ,0.37){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \III}}}}}
\put(0.520 ,0.37){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \III}}}}}
\put(0.521 ,0.37){\color[rgb]{0,1,0}{\makebox(0,0)[lb]{\smash{\bf \Large{ Type \III}}}}}

\put(0.98 ,0.04){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\D_A$}}}}
\put(0.23,0.04){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\D^\star_A$}}}}
%\put(0.04 ,0.98){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$l$}}}}
\put(0.03 ,0.98){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$l_A$}}}}


\put(0.05 ,0.323){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$l$}}}}

% \put(0.05 ,0.158667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$1$}}}}
% \put(0.05 ,0.241322){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$2$}}}}
% \put(0.05 ,0.324655){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$3$}}}}
% \put(0.05 ,0.407989){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$4$}}}}
% \put(0.05 ,0.491322){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$5$}}}}
% \put(0.05 ,0.574655){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$6$}}}}
% \put(0.05 ,0.657989){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$7$}}}}
% \put(0.05 ,0.741322){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$8$}}}}
% \put(0.05 ,0.824655){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$9$}}}}
% \put(0.03 ,0.907989){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$10$}}}}

    
  \end{picture}%
\endgroup%


==> Bruhat.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength]{Bruhat.pdf}}%

 \put(0.314,0.39){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lc]{\smash{$1$}}}}
\put(0.402,0.39){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lc]{\smash{$2$}}}}
\put(0.635,0.39){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lc]{\smash{$2N+1$}}}}
\put(0.725,0.39){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lc]{\smash{$2N+2$}}}}


 \put(0.085,0.137){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lc]{\smash{$1$}}}}
 \put(0.32,0.137){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lc]{\smash{$N-1$}}}}
     \put(0.41,0.137){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lc]{\smash{$N$}}}}
 \put(0.5,0.195){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lc]{\smash{$N+1$}}}}
% \put(0.5,-0.05){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lc]{\smash{$N+2$}}}}
 \put(0.49,0.00){\color[rgb]{0,0,0}
{\makebox(0,0)[cc]{\smash{$N+2$}}}}
\put(0.592,0.137){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lc]{\smash{$N+3$}}}}
\put(0.81,0.137){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lc]{\smash{$2N+1$}}}}
    \put(0.91,0.137){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lc]{\smash{$2N+2$}}}}
 
  \end{picture}%
\endgroup%


==> BruhatCFT3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{BruhatCFT3.pdf}}%

\put(0,0.55){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\D-\frac{3}{2}$}}}}
\put(0.54,0.95){\color[rgb]{0,0,0}{\makebox(0,0)[lc]{\smash{$l-\frac{1}{2}$}}}}


 \put(0.2,0.6){\color[rgb]{0,0,0}{\makebox(0,0)[lc]{\smash{$\bf 1$}}}}
 \put(0.37,0.75){\color[rgb]{0,0,0}{\makebox(0,0)[lc]{\smash{$\bf 2$}}}}
 \put(0.6,0.75){\color[rgb]{0,0,0}{\makebox(0,0)[lc]{\smash{$\bf 3$}}}}
\put(0.77,0.6){\color[rgb]{0,0,0}{\makebox(0,0)[lc]{\smash{$\bf 4$}}}}

 
  \end{picture}%
\endgroup%


==> IntegersCFT3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.1)%
    \put(0,0){\includegraphics[width=\unitlength]{IntegersCFT3.pdf}}%


 \put(0.02,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\D-\frac{3}{2}$}}}}

\put(0.443,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$0$}}}}

 \put(0.721,0.027){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\underbrace{\qquad \;\;\;\;\qquad\qquad\qquad\qquad\qquad\qquad\qquad \qquad }_{\textstyle \TypeIII}$}}}}
 \put(0.7215,0.027){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\underbrace{\qquad \;\;\;\;\qquad\qquad\qquad\qquad\qquad\qquad\qquad \qquad }_{\textstyle \TypeIII}$}}}}
  \put(0.722,0.027){\color[rgb]{0,1,0}{\makebox(0,0)[cc]{\smash{$\underbrace{\qquad \;\;\;\;\qquad\qquad\qquad\qquad\qquad\qquad\qquad \qquad }_{\textstyle \TypeIII}$}}}}
    
  \end{picture}%
\endgroup%


==> RecRelEven.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \put(0,0){\includegraphics[width=\unitlength]{RecRelEven.pdf}}%

\put(0.540,0.0273){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\textstyle  \VE$}}}}
\put(0.5405,0.0273){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\textstyle  \VE$}}}}
\put(0.541,0.0273){\color[rgb]{0.95,0.75,0}{\makebox(0,0)[cc]{\smash{$\textstyle  \VE$}}}}

\put(0.615,0.0273){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\textstyle \VE$}}}}
\put(0.6155,0.0273){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\textstyle \VE$}}}}
\put(0.616,0.0273){\color[rgb]{0.95,0.75,0}{\makebox(0,0)[cc]{\smash{$\textstyle \VE$}}}}

\put(0.824,0.0273){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\textstyle \VE$}}}}
\put(0.8245,0.0273){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\textstyle \VE$}}}}
\put(0.825,0.0273){\color[rgb]{0.95,0.75,0}{\makebox(0,0)[cc]{\smash{$\textstyle \VE$}}}}

\put(0.724,0.0273){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\textstyle \VE$}}}}
\put(0.7245,0.0273){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\textstyle \VE$}}}}
\put(0.725,0.0273){\color[rgb]{0.95,0.75,0}{\makebox(0,0)[cc]{\smash{$\textstyle \VE$}}}}

\put(0.1995,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\underbrace{\qquad \,\,}_{\textstyle \IIA_{1}}$}}}}
\put(0.199,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\underbrace{\qquad \,\,}_{\textstyle \IIA_{1}}$}}}}
\put(0.200,0.0667){\color[rgb]{0,0,1}{\makebox(0,0)[cc]{\smash{$\underbrace{\qquad \,\,}_{\textstyle \IIA_{1}}$}}}}

\put(0.3838,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\underbrace{\quad \,\,\, }_{\textstyle \IIA_{N- 1}}$}}}}
\put(0.3843,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\underbrace{\quad \,\,\, }_{\textstyle \IIA_{N- 1}}$}}}}
\put(0.3848,0.0667){\color[rgb]{0,0,1}{\makebox(0,0)[cc]{\smash{$\underbrace{\quad \,\,\, }_{\textstyle \IIA_{N- 1}}$}}}}

\put(0.432,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad \qquad  }_{\textstyle \IIA_{N}}$}}}}
\put(0.4325,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad \qquad  }_{\textstyle \IIA_{N}}$}}}}
\put(0.433,0.0667){\color[rgb]{0,0,1}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad \qquad  }_{\textstyle \IIA_{N}}$}}}}


\put(0.5583,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\quad \,\,\, }_{\textstyle \IC_N}$}}}}
\put(0.5588,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\quad \,\,\, }_{\textstyle \IC_N}$}}}}
\put(0.5593,0.0667){\color[rgb]{1,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\quad \,\,\, }_{\textstyle \IC_N}$}}}}

\put(0.7462,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad \; \, }_{\textstyle \IC_2}$}}}}
\put(0.7467,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad \; \, }_{\textstyle \IC_2}$}}}}
\put(0.7472,0.0667){\color[rgb]{1,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad \; \, }_{\textstyle \IC_2}$}}}}

\put(0.8462,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad\qquad }_{\textstyle \IC_1}$}}}}
\put(0.8467,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad\qquad }_{\textstyle \IC_1}$}}}}
\put(0.8472,0.0667){\color[rgb]{1,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad\qquad }_{\textstyle \IC_1}$}}}}

 \put(0.021,0.1){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\D-\frac{d}{2}$}}}}

    \put(0.16,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$l_1+N-1$}}}}
    \put(0.246,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$l_2+N-2$}}}}
 \put(0.354,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$l_{N-1}+1$}}}}
\put(0.425,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$|l_{N}|$}}}}

\put(0.4759,0.102){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$0$}}}}  

\put(0.548,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$-|l_{N}|$}}}}  
\put(0.621,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$-l_{N-1}-1$}}}}  
\put(0.731,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$-l_{2}-N+2$}}}}  
\put(0.831,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$-l_{1}-N+1$}}}}  

    
    
    
  \end{picture}%
\endgroup%


==> RecRelFig2.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25)%
    \put(0,0){\includegraphics[width=\unitlength]{RecRelFig2.pdf}}%

\put(0.168,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad \,\,}_{\textstyle \IIA_1}$}}}}
\put(0.1685,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad \,\,}_{\textstyle \IIA_1}$}}}}
\put(0.169,0.0667){\color[rgb]{0,0,1}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad \,\,}_{\textstyle \IIA_1}$}}}}

\put(0.356,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\quad \,\,\,}_{\textstyle \IIA_{N-1}}$}}}}
\put(0.3565,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\quad \,\,\,}_{\textstyle \IIA_{N-1}}$}}}}
\put(0.357,0.0667){\color[rgb]{0,0,1}{\makebox(0,0)[lb]{\smash{$\underbrace{\quad \,\,\, }_{\textstyle \IIA_{N-1}}$}}}}

\put(0.435,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\quad \,\,\,  }_{\textstyle \IIA_{N}}$}}}}
\put(0.4355,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\quad \,\,\,  }_{\textstyle \IIA_{N}}$}}}}
\put(0.436,0.0667){\color[rgb]{0,0,1}{\makebox(0,0)[lb]{\smash{$\underbrace{\quad \,\,\,  }_{\textstyle \IIA_{N}}$}}}}

\put(0.485,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\quad \,\,\,  }_{\textstyle \IVB}$}}}}
\put(0.4855,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\quad \,\,\,  }_{\textstyle \IVB}$}}}}
\put(0.486,0.0667){\color[rgb]{0.5,0,0.5}{\makebox(0,0)[lb]{\smash{$\underbrace{\quad \,\,\,  }_{\textstyle \IVB}$}}}}


\put(0.5572,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{ \quad \,\,\, }_{\textstyle \IC_N}$}}}}
\put(0.5577,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{ \quad \,\,\, }_{\textstyle \IC_N}$}}}}
\put(0.5582,0.0667){\color[rgb]{1,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\quad \,\,\,  }_{\textstyle \IC_N}$}}}}

\put(0.7452,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad \; \, }_{\textstyle \IC_2}$}}}}
\put(0.7457,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad \; \, }_{\textstyle \IC_2}$}}}}
\put(0.7462,0.0667){\color[rgb]{1,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad \; \, }_{\textstyle \IC_2}$}}}}

\put(0.8452,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad\qquad }_{\textstyle \IC_1}$}}}}
\put(0.8457,0.0667){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad\qquad }_{\textstyle \IC_1}$}}}}
\put(0.8462,0.0667){\color[rgb]{1,0,0}{\makebox(0,0)[lb]{\smash{$\underbrace{\qquad\qquad }_{\textstyle \IC_1}$}}}}

 \put(0.021,0.1){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\D-\frac{d}{2}$}}}}

    \put(0.16,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$l_1+N-\frac{1}{2}$}}}}
    \put(0.246,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$l_2+N-\frac{3}{2}$}}}}
 \put(0.354,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$l_{N-1}+\frac{3}{2}$}}}}
\put(0.425,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$l_{N}+\frac{1}{2}$}}}}

\put(0.4759,0.102){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$0$}}}}  

\put(0.548,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$-l_{N}-\frac{1}{2}$}}}}  
\put(0.621,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$-l_{N-1}-\frac{3}{2}$}}}}  
\put(0.731,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$-l_{2}-N+\frac{3}{2}$}}}}  
\put(0.831,0.1){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$-l_{1}-N+\frac{1}{2}$}}}}  

    
    

    
  \end{picture}%
\endgroup%


==> SO5roots.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{SO5roots.pdf}}%

 \put(0.84 ,0.86){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$(1,\,1)$}}}}
 \put(0.85 ,0.11){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$(1,-1)$}}}}
\put(0.83 ,0.42){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$(1, \, 0)$}}}}

 \put(0.45 ,0.95){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$l$}}}}

 \put(0.92,0.52){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{\large $- \D$}}}}

  
    
  \end{picture}%
\endgroup%


==> WeightSpaceCFT3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \put(0,0){\includegraphics[width=\unitlength]{WeightSpaceCFT3.pdf}}%


 \put(0.968,0.107){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{\large $-\D$}}}}

 \put(0.57,0.495){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{\large $l$}}}}

 \put(0.443,0.015){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{\large $-\rho$}}}}

\put(0.270727,0.392){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{\LARGE \TypeII}}}}
\put(0.271727,0.392){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{\LARGE \TypeII}}}}
\put(0.272727,0.392){\color[rgb]{0,0,1}{\makebox(0,0)[cc]{\smash{\LARGE \TypeII}}}}

%\put(0.225273,0.392){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{\huge \TypeII}}}}
%\put(0.226273,0.392){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{\huge \TypeII}}}}
%\put(0.227273,0.392){\color[rgb]{0,0,1}{\makebox(0,0)[cc]{\smash{\huge \TypeII}}}}


%\put(0.679818,0.392){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{\huge \TypeIV}}}}
%\put(0.680818,0.392){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{\huge \TypeIV}}}}
%\put(0.681818,0.392){\color[rgb]{0.5,0,0.5}{\makebox(0,0)[cc]{\smash{\huge \TypeIV}}}}

\put(0.634364,0.392){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{\LARGE \TypeIV}}}}
\put(0.635364,0.392){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{\LARGE \TypeIV}}}}
\put(0.636364,0.392){\color[rgb]{0.5,0,0.5}{\makebox(0,0)[cc]{\smash{\LARGE \TypeIV}}}}


\put(0.861636,0.21){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{\LARGE \TypeI}}}}
\put(0.862636,0.21){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{\LARGE  \TypeI}}}}
\put(0.863636,0.21){\color[rgb]{1,0,0}{\makebox(0,0)[cc]{\smash{\LARGE  \TypeI}}}}




\put(0.0354545,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-6$}}}}
\put(0.126364,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-5$}}}}
\put(0.217273,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-4$}}}}
\put(0.308182,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-3$}}}}
%\put(0.399091,0.062){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-2$}}}}
%\put(0.49,0.062){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-1$}}}}
\put(0.39,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-2$}}}}
\put(0.51,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$-1$}}}}

\put(0.681818,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$1$}}}}
\put(0.772727,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$2$}}}}
\put(0.863636,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$3$}}}}
\put(0.954545,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$4$}}}}

  
    
  \end{picture}%
\endgroup%


==> cube.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{cube.pdf}}%

 \put(0.07,0.52){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\D-2$}}}}
  \put(0.54,0.85){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$l_1+1$}}}}
     \put(0.1,0.15){\color[rgb]{0,0,0}\rotatebox{45}
{\makebox(0,0)[cc]{\smash{$l_2$}}}}
    
 \put(0.243,0.589){\color[rgb]{1,1,1}%\rotatebox{15}
{\makebox(0,0)[cc]{\smash{$\bf 1$}}}}
 \put(0.249,0.589){\color[rgb]{1,1,1}%\rotatebox{15}
{\makebox(0,0)[cc]{\smash{$\bf 1$}}}}
\put(0.241,0.589){\color[rgb]{1,1,1}%\rotatebox{15}
{\makebox(0,0)[cc]{\smash{$\bf 1$}}}}
\put(0.239,0.589){\color[rgb]{1,1,1}%\rotatebox{15}
{\makebox(0,0)[cc]{\smash{$\bf 1$}}}}
\put(0.245,0.585){\color[rgb]{1,1,1}%\rotatebox{15}
{\makebox(0,0)[cc]{\smash{$\bf 1$}}}}
 \put(0.247,0.589){\color[rgb]{1,1,1}%\rotatebox{15}
{\makebox(0,0)[cc]{\smash{$\bf 1$}}}}
  \put(0.245,0.589){\color[rgb]{0,0,0}%\rotatebox{15}
{\makebox(0,0)[cc]{\smash{$\bf 1$}}}}


\put(0.322,0.72){\color[rgb]{0,0,0}\rotatebox{-15}
{\makebox(0,0)[cc]{\smash{$\bf 2$}}}}
    \put(0.5,0.733){\color[rgb]{0,0,0}\rotatebox{-15}
{\makebox(0,0)[cc]{\smash{$\bf 3$}}}}


  \put(0.47,0.675){\color[rgb]{1,1,1}\rotatebox{-15}
{\makebox(0,0)[cc]{\smash{$\bf 4$}}}}

 \put(0.63,0.69){\color[rgb]{0,0,0}\rotatebox{-15}
{\makebox(0,0)[cc]{\smash{$\bf 5$}}}}
  \put(0.72,0.61){\color[rgb]{0,0,0}%\rotatebox{15}
{\makebox(0,0)[cc]{\smash{$\bf 6$}}}}
    
 
  \end{picture}%
\endgroup%


==> halfIntegersCFT3.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.13)%
    \put(0,0){\includegraphics[width=\unitlength]{halfIntegersCFT3.pdf}}%


    \put(0.2,0.056){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$l+\frac{1}{2}$}}}}

    \put(0.7,0.056){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{$-l-\frac{1}{2}$}}}}


\put(0.327,0.027){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$  \underbrace{\qquad\qquad\qquad \qquad }_{\textstyle \TypeII}$}}}}
\put(0.3275,0.027){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$  \underbrace{\qquad\qquad\qquad \qquad }_{\textstyle \TypeII}$}}}}
\put(0.328,0.027){\color[rgb]{0,0,1}{\makebox(0,0)[cc]{\smash{$ \underbrace{\qquad\qquad\qquad \qquad }_{\textstyle \TypeII}$}}}}


\put(0.856,0.027){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\underbrace{\qquad\qquad\qquad\qquad \qquad }_{\textstyle \TypeI}$}}}}
\put(0.8565,0.027){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\underbrace{\qquad\qquad\qquad\qquad \qquad }_{\textstyle \TypeI}$}}}}
\put(0.857,0.027){\color[rgb]{1,0,0}{\makebox(0,0)[cc]{\smash{$\underbrace{\qquad\qquad\qquad\qquad \qquad }_{\textstyle \TypeI}$}}}}

\put(0.559,0.027){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\underbrace{\qquad\qquad\qquad \qquad }_{\textstyle \TypeIV}$}}}}
\put(0.5595,0.027){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\underbrace{\qquad\qquad\qquad \qquad }_{\textstyle \TypeIV}$}}}}
\put(0.560,0.027){\color[rgb]{0.5,0,0.5}{\makebox(0,0)[cc]{\smash{$\underbrace{\qquad\qquad\qquad \qquad }_{\textstyle \TypeIV}$}}}}


 \put(0.02,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$\D-\frac{3}{2}$}}}}

\put(0.443,0.06){\color[rgb]{0,0,0}{\makebox(0,0)[cc]{\smash{$0$}}}}

    
  \end{picture}%
\endgroup%


==> rcoord.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width= \unitlength]{rcoord.pdf}}%


\put(0.248 ,0.25){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$x_1$}}}}
\put(0.249 ,0.25){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$x_1$}}}}
\put(0.25,0.25){\color[rgb]{1,0,0}{\makebox(0,0)[lb]{\smash{$x_1$}}}}

\put(0.658 ,0.55){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$x_2$}}}}
\put(0.659 ,0.55){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$x_2$}}}}
\put(0.66 ,0.55){\color[rgb]{1,0,0}{\makebox(0,0)[lb]{\smash{$x_2$}}}}

\put(0.048 ,0.44){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$x_4$}}}}
\put(0.049 ,0.44){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$x_4$}}}}
\put(0.05 ,0.44){\color[rgb]{1,0,0}{\makebox(0,0)[lb]{\smash{$x_4$}}}}

\put(0.848 ,0.44){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$x_3$}}}}
\put(0.849 ,0.44){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$x_3$}}}}
\put(0.85 ,0.44){\color[rgb]{1,0,0}{\makebox(0,0)[lb]{\smash{$x_3$}}}}



 \put(0.031 ,0.35){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$-1$}}}}
 \put(0.86 ,0.35){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$1$}}}}
 \put(0.715 ,0.352){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{${ r}$}}}}
 \put(0.60 ,0.425){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{${ \theta}$}}}}
    
  \end{picture}%
\endgroup%


==> subrep.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1008.71386719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width= \unitlength]{subrep.pdf}}%

\put(0.2 ,0.34){\color[rgb]{0,0,0}{\makebox(0,0)[lb]
{\smash{$\Ocal$}}}}

%\put(0.514 ,0.499){\color[rgb]{1,1,1}{\makebox(0,0)[lb]]{\smash{$\Ocal_{\! A}$}}}}
%\put(0.513 ,0.499){\color[rgb]{1,1,1}{\makebox(0,0)[lb]]{\smash{$\Ocal_{\! A}$}}}}
%\put(0.512 ,0.499){\color[rgb]{1,1,1}{\makebox(0,0)[lb]]{\smash{$\Ocal_{\! A}$}}}}
%\put(0.511 ,0.499){\color[rgb]{1,1,1}{\makebox(0,0)[lb]]{\smash{$\Ocal_{\! A}$}}}}
\put(0.510 ,0.499){\color[rgb]{1,1,1}{\makebox(0,0)[lb]]{\smash{$\Ocal_{\! A}$}}}}
\put(0.509 ,0.499){\color[rgb]{1,1,1}{\makebox(0,0)[lb]]{\smash{$\Ocal_{\! A}$}}}}
\put(0.508 ,0.499){\color[rgb]{1,1,1}{\makebox(0,0)[lb]]{\smash{$\Ocal_{\! A}$}}}}
\put(0.507 ,0.499){\color[rgb]{1,1,1}{\makebox(0,0)[lb]]{\smash{$\Ocal_{\! A}$}}}}
\put(0.506 ,0.499){\color[rgb]{1,1,1}{\makebox(0,0)[lb]]{\smash{$\Ocal_{\! A}$}}}}
\put(0.505 ,0.499){\color[rgb]{1,1,1}{\makebox(0,0)[lb]]{\smash{$\Ocal_{\! A}$}}}}
\put(0.504 ,0.499){\color[rgb]{1,1,1}{\makebox(0,0)[lb]]{\smash{$\Ocal_{\! A}$}}}}
\put(0.502 ,0.499){\color[rgb]{1,1,1}{\makebox(0,0)[lb]]{\smash{$\Ocal_{\! A}$}}}}
\put(0.501 ,0.499){\color[rgb]{1,1,1}{\makebox(0,0)[lb]]{\smash{$\Ocal_{\! A}$}}}}
\put(0.500 ,0.499){\color[rgb]{1,1,1}{\makebox(0,0)[lb]]{\smash{$\Ocal_{\! A}$}}}}

\put(0.503 ,0.496){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\Ocal_{\! A}$}}}}


\put(0.98 ,0.04){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\D$}}}}
\put(0.23,0.04){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\D^\star_A$}}}}
\put(0.567,0.04){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$\D_A$}}}}
\put(0.035 ,0.485){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$l_A$}}}}

\put(0.04 ,0.98){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{\bf $l$}}}}
%\put(0.03 ,0.98){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$l_A$}}}}
%\put(0.05 ,0.323){\color[rgb]{0,0,0}{\makebox(0,0)[lb]{\smash{$l$}}}}


    
  \end{picture}%
\endgroup%

